An inverse problem involving a viscous Eikonal equation with applications in electrophysiology

In this work we discuss the reconstruction of cardiac activation instants based on a viscous Eikonal equation from boundary observations. The problem is formulated as an least squares problem and solved by a projected version of the Levenberg Marquardt method. Moreover, we analyze the wellposeness of the state equation and derive the gradient of the least squares functional with respect to the activation instants. In the numerical examples we also conduct an experiment in which the location of the activation sites and the activation instants are reconstructed jointly based on an adapted version of the shape gradient method from https://link.springer.com/article/10.1007/s00285-019-01419-3. We are able to reconstruct the activation instants as well as the locations of the activations with high accuracy relative to the noise level.

==> distance_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=4.8cm,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.670820393249937\\
1	0.195636586008145\\
2	0.10512298521937\\
3	0.0574144398298867\\
4	0.0376200478213036\\
5	0.0302969396347272\\
6	0.0268460118570554\\
7	0.0247326168827012\\
8	0.0227420927439708\\
9	0.0207041377980957\\
10	0.0189286676328214\\
11	0.0173056617173106\\
12	0.016003544854786\\
13	0.0146138980744783\\
14	0.013303925093106\\
15	0.0124944012846147\\
16	0.0116178664059938\\
17	0.0105987880129077\\
18	0.0099091449906484\\
19	0.00923009780967043\\
20	0.00878158746063179\\
21	0.00828938426076616\\
22	0.00775020292041204\\
23	0.00725865128037163\\
24	0.00675943887872626\\
25	0.00643661015670432\\
26	0.00607275826811678\\
27	0.00574207034136215\\
28	0.00557585986761596\\
29	0.00553588348668688\\
30	0.00538891199549538\\
31	0.00523529725201574\\
32	0.00515494271142117\\
33	0.00511353223015627\\
34	0.00505634929484894\\
35	0.00482706893849677\\
36	0.00457705700215551\\
37	0.00440339190348458\\
38	0.004138852131548\\
39	0.00396636670932315\\
40	0.00375088218729662\\
41	0.00371612177681467\\
42	0.00365474144181299\\
43	0.00348866671363572\\
44	0.00347662441606102\\
45	0.00332509122635855\\
46	0.00323036264200623\\
47	0.00315295583798847\\
48	0.00327019582077304\\
49	0.00314702355276614\\
50	0.00311700045902727\\
51	0.00307874707614859\\
52	0.00302785907848815\\
};
\addlegendentry{\tiny $d_k^1$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	0.5\\
1	0.0533477635965915\\
2	0.0307412168474741\\
3	0.0202733544392812\\
4	0.0137411902820445\\
5	0.0100148061375506\\
6	0.00841194149538893\\
7	0.00731504513533571\\
8	0.00674469556780935\\
9	0.00608588746996243\\
10	0.00568891971698767\\
11	0.00507620405428437\\
12	0.00461022411395732\\
13	0.00395688335089664\\
14	0.00328389609958705\\
15	0.0028320927468487\\
16	0.00248945129882362\\
17	0.00214868788635898\\
18	0.00178294234314564\\
19	0.00147613665375022\\
20	0.0013469520306309\\
21	0.00117782701260598\\
22	0.00106590931632105\\
23	0.000886039320758666\\
24	0.000725741803093014\\
25	0.00056316217113294\\
26	0.000397615569425516\\
27	0.000284993608066944\\
28	0.0003360282980519\\
29	0.000492698587395416\\
30	0.000593759705908023\\
31	0.0007085817626895\\
32	0.000823676812574598\\
33	0.000958785103587064\\
34	0.0010264098972591\\
35	0.0010874039792136\\
36	0.00115311410860108\\
37	0.0011862969854547\\
38	0.00123767083793451\\
39	0.00130209644586099\\
40	0.00133560961888047\\
41	0.00135710291312162\\
42	0.00137283058117017\\
43	0.00130627374056596\\
44	0.00134906425791455\\
45	0.00135152090716375\\
46	0.00134426817108466\\
47	0.00133576834612028\\
48	0.00134542455538816\\
49	0.00133864678443147\\
50	0.00132622961095444\\
51	0.0013054700575157\\
52	0.00128309248589674\\
};
\addlegendentry{\tiny $d_k^2$};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0	0.5\\
1	0.115968529383843\\
2	0.0513979409738811\\
3	0.0277652978161995\\
4	0.0189821679465686\\
5	0.0155099240446247\\
6	0.0144390770242846\\
7	0.0137913350189225\\
8	0.0132387357244592\\
9	0.0128317530873189\\
10	0.0125136781606665\\
11	0.0121623657311151\\
12	0.0117410344836661\\
13	0.0114462848764161\\
14	0.0112326179201639\\
15	0.0110035814751723\\
16	0.0107786203834471\\
17	0.0105419766883894\\
18	0.0103435050332635\\
19	0.0101410435121644\\
20	0.0100293296626813\\
21	0.00992584271401291\\
22	0.00974190769000222\\
23	0.00964647991749535\\
24	0.0094851456149406\\
25	0.00939088648429546\\
26	0.00930876793476313\\
27	0.00919720827932651\\
28	0.0091693867245898\\
29	0.00915689298287332\\
30	0.00908040991188413\\
31	0.00906501287360388\\
32	0.00903152564381099\\
33	0.00901292357803828\\
34	0.00897921824925879\\
35	0.00892629489739799\\
36	0.00887204145933362\\
37	0.00875405387563669\\
38	0.00869276155090155\\
39	0.00868005299167162\\
40	0.00869316479372833\\
41	0.0086491764195367\\
42	0.00861034020663645\\
43	0.00854528683737034\\
44	0.00851508762449635\\
45	0.00847173302465867\\
46	0.0084243627002528\\
47	0.00838835806389359\\
48	0.00836407362510871\\
49	0.00834704794031762\\
50	0.00835877550819265\\
51	0.00837127004656928\\
52	0.00834403562593848\\
};
\addlegendentry{\tiny $d_k^3$};

\end{axis}
\end{tikzpicture}%

==> path_positions_tikz_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=4.8cm,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]
\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2	0.8\\
};
\addlegendentry{\tiny $X_0$};

\addplot [color=blue,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.5	0.8\\
};
\addlegendentry{\tiny $X^\dagger$};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.2	0.8\\
0.304457968771179	0.793918239742577\\
0.395034746687251	0.805756528330713\\
0.445298071987369	0.817438949873219\\
0.470409844546148	0.823231244010901\\
0.48300500354728	0.82508136054528\\
0.489767050281563	0.82481924843119\\
0.493159698398063	0.823767890353605\\
0.4948574521235	0.822153035541733\\
0.495916392030569	0.820297425154796\\
0.496819538295511	0.81865955845405\\
0.497434164750856	0.817114392099874\\
0.49741977639144	0.81579417278774\\
0.497679058891005	0.81442841811495\\
0.498170019436624	0.813177465386813\\
0.498224574788414	0.812367616131618\\
0.498335799135867	0.811498054414175\\
0.498385541037913	0.810475105231084\\
0.498299871634374	0.809762208663314\\
0.498407064674239	0.809091603963219\\
0.498581794101938	0.80866631238529\\
0.498710627170603	0.808188492482103\\
0.498808826730461	0.80765811671036\\
0.498835705535152	0.807164665854676\\
0.498734567257067	0.806639931771363\\
0.498710763399174	0.806306173110253\\
0.498743097508981	0.805941261575714\\
0.498822096579202	0.805619956880299\\
0.498940268193466	0.805474228873687\\
0.499139838143714	0.805468649518772\\
0.499121212400464	0.805316775794605\\
0.499191881407663	0.805172550788314\\
0.499176708914904	0.805088774523128\\
0.499221796347418	0.805053969820246\\
0.499168392650042	0.804987494100951\\
0.499181251677257	0.804757125783601\\
0.499236124329713	0.804512864363276\\
0.499210425400748	0.804332024031315\\
0.499329245771969	0.804084138309656\\
0.499190217304011	0.803882823310183\\
0.499295436161727	0.803684115495038\\
0.499249577014276	0.803639564040186\\
0.499193075493572	0.803564548757898\\
0.499225986830156	0.803401720013719\\
0.499139734895822	0.803368510246516\\
0.499167714731614	0.80321924414974\\
0.49915786655186	0.803118662221914\\
0.499201188767265	0.803050087069374\\
0.499097014767606	0.803143055579572\\
0.499139001815281	0.803026952158125\\
0.499137865713366	0.802995399194329\\
0.499116477004867	0.802949249171563\\
0.49912937044895	0.802899988755844\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.2	0.2\\
0.217971841608386	0.249770558534253\\
0.218654855286902	0.275566032096932\\
0.211211544649339	0.283108873134198\\
0.204086433189642	0.286880496421208\\
0.199623190447715	0.289992285149245\\
0.197055394665656	0.292120275439662\\
0.195773574627805	0.294029471220632\\
0.19517240671471	0.295289876713476\\
0.195118807261723	0.29636517074007\\
0.19519139364129	0.296960080192948\\
0.195526412113408	0.297601071276241\\
0.195800776956265	0.298097188340934\\
0.196333291825935	0.298512661094826\\
0.19691911949485	0.29886327272142\\
0.197283775908489	0.299198204507715\\
0.197604113303148	0.299323912206098\\
0.197912283214199	0.299491769486089\\
0.198237283952285	0.299732202438193\\
0.198532422982329	0.29984126399983\\
0.198653154059324	0.29998309482611\\
0.198826665448983	0.300102774038623\\
0.198934248001947	0.299981687456039\\
0.199133286923931	0.300184049237167\\
0.199297390557614	0.300181772209721\\
0.19949762907789	0.300254509503975\\
0.199762505764583	0.300318895953554\\
0.199892802115663	0.300264064329724\\
0.200053670692847	0.300331714446205\\
0.200198638236499	0.300450882189737\\
0.200280319621944	0.300523422867205\\
0.200348044019895	0.300617214285829\\
0.200413315012134	0.300712470485226\\
0.200485643644741	0.3008266916748\\
0.200492474669761	0.300900547598317\\
0.200543670356687	0.300941737732742\\
0.200594784082784	0.300987878556464\\
0.200621911089784	0.301010211430396\\
0.200687825688702	0.301028943596625\\
0.200702015846634	0.301096644384201\\
0.200744049861815	0.301109163133709\\
0.200762456964001	0.301122669895761\\
0.200778509817551	0.301130745890363\\
0.200778136926928	0.301049215901635\\
0.200801910773048	0.301084856434765\\
0.200837399726451	0.301060834794226\\
0.200853446424223	0.301038598149802\\
0.2008751532232	0.301009150093108\\
0.200866638105012	0.301029128577576\\
0.200885555287411	0.301003876011471\\
0.200880882866327	0.300991428442594\\
0.200869483664149	0.300973781407118\\
0.200864499771551	0.300948138424679\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.8	0.2\\
0.739032001285941	0.290797423642729\\
0.719754827345687	0.352550077630236\\
0.718139837099816	0.378979579623271\\
0.717042092798461	0.391639989653093\\
0.715443267136817	0.39856360033036\\
0.714261804763767	0.402255630775061\\
0.713002672315375	0.404596893979977\\
0.711797008272157	0.406007888098887\\
0.710862561784015	0.406830712904403\\
0.710123063922589	0.407356338622434\\
0.709302473251861	0.40783499403802\\
0.708384234689597	0.408219276088342\\
0.707760739107248	0.408413582232397\\
0.707267761996959	0.408564539736375\\
0.706635970838901	0.408777396898057\\
0.706068410143812	0.408908033211486\\
0.705501177699951	0.408992792470201\\
0.704996770128583	0.409056510622489\\
0.704570520236615	0.409052685142117\\
0.704175920704465	0.40911861501286\\
0.703764467475734	0.409184287572123\\
0.70346665959078	0.409104231802968\\
0.703130038165351	0.409124551270177\\
0.702759011883453	0.409075011887793\\
0.702424331265073	0.409072561208287\\
0.702094218427468	0.409070138347419\\
0.701815445937816	0.4090162517811\\
0.701536083158009	0.409039806493325\\
0.701342062784772	0.40905801063046\\
0.701122521695498	0.409010759635623\\
0.700879454404218	0.409022251290532\\
0.700653313744449	0.409007865263542\\
0.700472501111975	0.4090005296579\\
0.700280786937053	0.408974826965675\\
0.700081198087555	0.408925925580347\\
0.699926932307058	0.408871740571522\\
0.69985911523054	0.408752920126408\\
0.699748276740156	0.408689116110473\\
0.699534836267588	0.408667579975995\\
0.699344626553708	0.408668425449689\\
0.699210241146786	0.408613044391505\\
0.699062057909929	0.408559101770028\\
0.698932946441648	0.408478403377791\\
0.698803425093481	0.408430594625881\\
0.698673630824689	0.408367257929087\\
0.698552523349376	0.408299078156718\\
0.69843306089719	0.408240707060451\\
0.698317155761314	0.408193031360526\\
0.698180861677109	0.408146406881574\\
0.698030532800785	0.408123443047599\\
0.697876227535258	0.408097391722684\\
0.697776511873067	0.408042327466369\\
};
%
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0.2\\
};

\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.8	0.2\\
};

\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0.3\\
};

\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.7	0.4\\
};

\node[] at (axis cs: .45,.9) {\tiny $1$};
\node[] at (axis cs: .3,.3) {\tiny $2$};
\node[] at (axis cs: .8,.35) {\tiny $3$};
\end{axis}
\end{tikzpicture}%

==> state_error_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=4.8cm,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.36415441042518\\
1	0.170509201001369\\
2	0.089608650182219\\
3	0.0500888817841981\\
4	0.0290104540219312\\
5	0.0186254795820508\\
6	0.0134019779354252\\
7	0.010952812833018\\
8	0.009288159881528\\
9	0.00840528395030488\\
10	0.00749475083783855\\
11	0.00679805946170466\\
12	0.00606519523230689\\
13	0.0055241538112366\\
14	0.00498194587933552\\
15	0.00463227972486803\\
16	0.00430046996976196\\
17	0.0038534504746961\\
18	0.00358314193714274\\
19	0.00336722768778781\\
20	0.00310473498315884\\
21	0.00294229397105261\\
22	0.00268409448388414\\
23	0.00259145891954592\\
24	0.00241840271110609\\
25	0.00227235898475382\\
26	0.00215869395067012\\
27	0.00208330128912832\\
28	0.00194759722599721\\
29	0.00185445886006101\\
30	0.00178556460126568\\
31	0.00172488082764639\\
32	0.00168574800528947\\
33	0.00166947218535398\\
34	0.00157805943479836\\
35	0.00151684690682275\\
36	0.00149966449102907\\
37	0.0014274017907147\\
38	0.00140251616964861\\
39	0.00136824924222294\\
40	0.00126489664184231\\
41	0.00126053782791266\\
42	0.00124205810743655\\
43	0.00120800468903231\\
44	0.00120287100066465\\
45	0.00118630951769809\\
46	0.00117539827523405\\
47	0.00123974406806226\\
48	0.00118459888627402\\
49	0.00115881520826802\\
50	0.0011464633984126\\
51	0.00110110560490433\\
52	0.00108777303384046\\
};
\addlegendentry{\tiny $\|S(X_{k},u_{k})-z\|_{L^2(\Gamma_N)}$};

\end{axis}
\end{tikzpicture}%

==> time_error_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=4.8cm,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.223606797749979\\
1	0.077923267277587\\
2	0.0505578160877107\\
3	0.037857769833113\\
4	0.0284215667342058\\
5	0.0225026782518495\\
6	0.0187209275367033\\
7	0.0161706143789638\\
8	0.014343325296741\\
9	0.0131990717068322\\
10	0.0121048090924291\\
11	0.0113299280242798\\
12	0.0105380103383962\\
13	0.0100359047662585\\
14	0.0096639908646021\\
15	0.00910934316870346\\
16	0.0086614924442655\\
17	0.00842209365574438\\
18	0.00810878102030136\\
19	0.00786473340551233\\
20	0.00751485713329083\\
21	0.00725503632278931\\
22	0.0070889562065248\\
23	0.00693349974243082\\
24	0.00684394630693235\\
25	0.00669265467487973\\
26	0.00659657749296741\\
27	0.00652413087652875\\
28	0.00637264437182932\\
29	0.00619916166283071\\
30	0.00609597934548207\\
31	0.00598205377745128\\
32	0.00586686099017582\\
33	0.00573937407488384\\
34	0.0056226860707128\\
35	0.00558847628979708\\
36	0.00556088350756066\\
37	0.00554484024918701\\
38	0.00554079179029266\\
39	0.00549181522127042\\
40	0.00546818835629283\\
41	0.00543214058365236\\
42	0.00540498747337386\\
43	0.00543268914199043\\
44	0.00539222480613948\\
45	0.00540840099591279\\
46	0.00541073986734382\\
47	0.00541163937165576\\
48	0.00534701222599367\\
49	0.00535066836623385\\
50	0.00532262579410956\\
51	0.00530113708004671\\
52	0.00529757270212716\\
};
\addlegendentry{\tiny $|u_k-u^\dagger|$};

\end{axis}
\end{tikzpicture}%
